Polarization as a novel architecture to boost the classical mismatched capacity of B-DMCs

We show that the mismatched capacity of binary discrete memoryless channels can be improved by channel combining and splitting via Ar{\i}kan's polar transformations. We also show that the improvement is possible even if the transformed channels are decoded with a mismatched polar decoder.

==> delta-bala3-support-fig.tex <==
\setlength{\unitlength}{1.0bp}
\begin{picture}(300,185)
\put(0,-20){ \includegraphics[scale=1.0]{delta-bala3-support}}
\put(35,178){\makebox(0,0){$\Delta(W, V)$}}
\put(17,87){\makebox(0,0){$0.1$}}
\put(17,156){\makebox(0,0){$0.5$}}
\put(47,60){\makebox(0,0){$0.1$}}
\put(202,60){\makebox(0,0){$1$}}
\put(240,69){\makebox(0,0){$C(W, V)$}}
\end{picture}





==> delta-bala4-support-fig.tex <==
\setlength{\unitlength}{1.0bp}
\begin{picture}(300,185)
\put(4,-20){\includegraphics[scale=1.0]{delta-bala4-support}}
\put(35,178){\makebox(0,0){$\Delta(W, V)$}}
\put(17,87){\makebox(0,0){$0.1$}}
\put(17,156){\makebox(0,0){$0.5$}}
\put(47,60){\makebox(0,0){$0.1$}}
\put(203,60){\makebox(0,0){$1$}}
\put(240,69){\makebox(0,0){$C(W, V)$}}
\end{picture}





==> mismatch-classical-fig.tex <==
\setlength{\unitlength}{1.2bp}
\begin{picture}(180, 30)
\put(0,0){\includegraphics{mismatch-classical}}
\small
\put(-2,16){\makebox(0,0){$m$}}
\put(35, 16){\makebox(0,0){Enc}}
\put(85, 16){\makebox(0,0){$W$}}
\put(135.5, 22){\makebox(0,0){ML}}
\put(135.5, 11){\makebox(0,0){for $V$}}
\put(169, 17){\makebox(0,0){$\hat{m}$}}
\end{picture}


==> mismatch-pol-codes-fig.tex <==
\setlength{\unitlength}{1.2bp}
\begin{picture}(180, 30)
\put(0,0){\includegraphics{mismatch-polar}}
\small
\put(-2,16){\makebox(0,0){$m$}}
\put(37.5, 16){\makebox(0,0){Pol. Enc}}
\put(89.2, 16){\makebox(0,0){$W$}}
\put(142, 22){\makebox(0,0){Pol. Dec}}
\put(142, 11){\makebox(0,0){for $V$}}
\put(177, 17){\makebox(0,0){$\hat{m}$}}
\end{picture}


==> mismatch-pol-fig.tex <==
\setlength{\unitlength}{1bp}
\begin{picture}(180,190)
\put(0,0){\includegraphics{mismatch-pol}}
\small
\put(7,171){\makebox(0,0){$m^-$}}
\put(7,146){\makebox(0,0){$m^+$}}
\put(170,170){\makebox(0,0){$\bar{Y}_1$}}
\put(170,145){\makebox(0,0){$\bar{Y}_2$}}
\put(53.5,170){\makebox(0,0){$\text{Enc}^-$}}
\put(53.5,145){\makebox(0,0){$\text{Enc}^+$}}
\put(85, 176){\makebox(0,0){$\bar{U}_1$}}
\put(85, 151){\makebox(0,0){$\bar{U}_2$}}
\put(133,170){\makebox(0,0){$W$}}
\put(133,145){\makebox(0,0){$W$}}
\put(7,105){\makebox(0,0){$\bar{Y}_1$}}
\put(7,85){\makebox(0,0){$\bar{Y}_2$}}
\put(52,102){\makebox(0,0){ML}}
\put(53.5,88){\makebox(0,0){for $V^-$}}
\put(106, 96){\makebox(0,0){$\hat{m}^-$}}
\put(104, 62){\makebox(0,0){$\bar{U}_1(\hat{m}^-)$}}
\put(37,40){\makebox(0,0){$\bar{Y}_1$}}
\put(37,20){\makebox(0,0){$\bar{Y}_2$}}
\put(82,37){\makebox(0,0){ML}}
\put(83.5,23){\makebox(0,0){for $V^+$}}
\put(126,31){\makebox(0,0){$\hat{m}^+$}}
\end{picture}

